Branching Brownian motion with generation-dependent diffusivity and nonlocal partial differential equations

We study a voting model on a branching Brownian motion process on $\mathbb{R}$ in which the diffusivity of each child particle is increased from that of the parent by a factor of $\gamma>1$. The probability distribution of the overall vote is given in terms of the solution to a nonlocal nonlinear PDE. We exhibit conditions on the nonlinearity such that the long-time behavior of the distribution undergoes a phase transition in $\gamma$. If $\gamma$ is sufficiently large, then the long-time distribution converges to uniform. If $\gamma$ is close enough to $1$, then the long-time distribution depends in a nontrivial way on the location of the initial particle. The limiting dependence is given by a steady-state solution to the nonlocal PDE. Our study gives a probabilistic interpretation of a class of semilinear nonlocal PDEs. Interestingly, while the PDE are nonlocal, the underlying random process does not require any non-local interactions.

==> HfromG.tex <==
%
%
%
%
\def \globalscale {1.500000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale]
  %
  \draw[dotted] (23.65,38.02) -- (23.65,0.0) node [below] {$\delta_3$};
  \draw[dotted] (72, 109.845) -- (72,0.0) node [below] {$1/2$};
  \draw[dotted] (96.213,105.243) -- (96.213,0) node [below] {$1-\delta_1$};
  \draw[dotted] (37.817,60.723) -- (37.817,0) node [below] {$\delta_2$};
  \draw[dotted] (37.817,37.817) -- (23.65,37.817);
  \node [below left] at (0,0) {$0$};
  \node [below] at (144,0) {$1$};
  \node [left] at (0,144) {$1$};

  %
  \path[draw=black,line width=0.5pt] (-0.0, 144.0) rectangle (144.0, 0.0);

  %
  \path[draw=gray,dashed,line width=0.3pt] (0.0, 0.0) -- (144.0, 144.0);

  %
  \path[draw=gray,dashed,line width=1.0pt] (0.0, 0.0).. controls (0.444, 1.767) and
  (3.193, 25.33) .. (17.621, 61.331).. controls (21.355, 70.646) and (26.57,
  78.124) .. (33.555, 73.999).. controls (39.541, 70.463) and (39.928, 54.073)
  .. (48.677, 56.651).. controls (60.801, 60.223) and (60.344, 109.527) ..
  (69.644, 120.572).. controls (79.219, 131.942) and (83.064, 102.081) ..
  (96.007, 107.109).. controls (108.905, 112.12) and (128.07, 131.051) ..
  (144.0, 144.0);
\node [above left] at (17.621,61.331) {$G$};

  %
  \path[draw=black,line width=1pt] (0.0, 0.057) --
  (23.665, 38.02) -- (37.817, 60.723);

  %
  \path[draw=black,line width=0.3pt,line cap=round,line join=round,line width=0.5pt] (23.665, 38.02).. controls (27.042, 43.437) and
  (35.549, 42.328) .. (43.804, 47.988).. controls (54.24, 55.143) and (64.962,
  69.297) .. (72.044, 78.747).. controls (82.0, 92.336) and (91.047, 103.028) ..
  (96.21, 105.242);

  %
  \path[draw=black,line width=1pt] (144.0, 144.0)..
  controls (125.321, 127.061) and (115.063, 113.325) .. (96.213, 105.243)..
  controls (91.266, 103.122) and (87.813, 101.877) .. (80.198, 103.171)..
  controls (76.452, 103.802) and (72.876, 106.162) .. (72, 109.845);
\end{tikzpicture}
%


==> vomegaplot.tex <==
%
%
%
%
%
%
    \begin{tikzpicture}
        \begin{axis}[xlabel = \(x\),ylabel={\(v_{\omega_2}(x)\)}, width=2in]
%
    \addplot[domain=0:1,samples=2]{x};
    \addplot[domain=1:3,samples=30]{2/0.2*(x^0.2-1)+1};
\end{axis}
\end{tikzpicture}
%

